Automated Selfish Mining Analysis for DAG-Based PoW Consensus Protocols

Selfish mining is strategic rule-breaking to maximize rewards in proof-of-work protocols. Markov Decision Processes (MDPs) are the preferred tool for finding optimal strategies in Bitcoin and similar linear chain protocols. Protocols increasingly adopt DAG-based chain structures, for which MDP analysis is more involved. To date, researchers have tailored specific MDPs for each protocol. Protocol design suffers long feedback loops, as each protocol change implies manual work on the MDP. To overcome this, we propose a generic attack model that covers a wide range of protocols, including Ethereum Proof-of-Work, GhostDAG, and Parallel Proof-of-Work. Our approach is modular: we specify each protocol as a concise program, and our tooling then derives and solves the selfish mining MDP automatically.

==> fig/rpp-all-proto.tex <==
%
%
%
%
%

%

\begin{figure}[tb]
  \raggedleft
  \def\data{fig/rpp-of-alpha.csv}
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        ylabels at=edge left,
        yticklabels at=edge left,
        horizontal sep=1ex,
      },
      width=0.59\textwidth,
      height=0.59\textwidth,
      %
      %
      %
      ytick={0, 0.05, 0.1, 0.15, 0.20},
      yticklabels={0, 0.05, 0.1, 0.15, 0.20},
      ymax=0.24,
      legend cell align={left},
      legend style={at={(1.05,0.5)}, anchor=west, legend columns=1, style={draw=none}},
      grid=major,
      cycle list/Dark2, %
      cycle multiindex* list={
        Dark2\nextlist
        mark list* \nextlist %
      },
      ]

      \def\alignyaxes{
      }

      \nextgroupplot[title={$\gamma = 0.33$}]
      \alignyaxes

      \addplot table [x=alpha, y expr=\thisrow{v1:bitcoin:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:rpp_alpha:bitcoin}
      \addplot table [x=alpha, y expr=\thisrow{v1:ethereum_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:rpp_alpha:ethereum}
      \addplot table [x=alpha, y expr=\thisrow{v1:byzantium_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:rpp_alpha:byzantium}
      \addplot table [x=alpha, y expr=\thisrow{v1:ghostdag_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:rpp_alpha:ghostdag}
      \addplot table [x=alpha, y expr=\thisrow{v1:parallel_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:rpp_alpha:parallel}

      \nextgroupplot[title={$\gamma = 0.66$}]
      \alignyaxes

      \addplot table [x=alpha, y expr=\thisrow{v1:bitcoin:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:rpp_alpha:bitcoin}
      \addplot table [x=alpha, y expr=\thisrow{v1:ethereum_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:rpp_alpha:ethereum}
      \addplot table [x=alpha, y expr=\thisrow{v1:byzantium_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:rpp_alpha:byzantium}
      \addplot table [x=alpha, y expr=\thisrow{v1:ghostdag_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:rpp_alpha:ghostdag}
      \addplot table [x=alpha, y expr=\thisrow{v1:parallel_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:rpp_alpha:parallel}

    \end{groupplot}
  \end{tikzpicture}
  \caption{
    Surplus of the optimal policy ($y$-axis, reward per progress minus $\alpha$) as a function of the attacker's relative hash rate $\alpha$ ($x$-axis).
    We compare the protocols Bitcoin~(\ref{plot:rpp_alpha:bitcoin}), Ethereum~(\ref{plot:rpp_alpha:ethereum}), Byzantium~(\ref{plot:rpp_alpha:byzantium}), GhostDAG~(\ref{plot:rpp_alpha:ghostdag}), and Parallel Proof-of-Work~(\ref{plot:rpp_alpha:parallel}).
    All results are obtained from our generic attack model with optimizations turned off.
    %
    We set communication advantage $\gamma \in \{0.33, 0.66\}$ (left/right) and limit the BlockDAG to at most 6 blocks.
    Line $ y = 0 $ represents honest behavior.
  }
  \label{fig:rpp_all}
\end{figure}

%


==> fig/rpp-for-dag-size-btc.tex <==
%
%
%
%
%
%
%

\begin{figure}[tb]
  \raggedleft
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 1,
        ylabels at=edge left,
        yticklabels at=edge left,
        horizontal sep=1ex,
      },
      width=0.59\textwidth,
      height=0.4\textwidth,
      %
      xtick=data,
      %
      %
      ytick={0.33, 0.35, 0.37, 0.39, 0.41, 0.43},
      legend cell align={left},
      legend style={at={(1.05,0.5)}, anchor=west, legend columns=1, style={draw=none}},
      grid=major,
      cycle list/Dark2, %
      cycle multiindex* list={
        Dark2\nextlist
        mark list* \nextlist %
      },
      ]

      \def\alignyaxes{
        \def\data{fig/rpp-for-dag-size-btc-alpha33-gamma66.csv}
        \addplot[draw=none, forget plot] table [x=dag_size_limit, y=ref-fc16, col sep=comma] {\data};
      }

      \nextgroupplot[title={$\gamma = 0.33$}]
      \alignyaxes

      \def\data{fig/rpp-for-dag-size-btc-alpha33-gamma33.csv}

      \addplot table [x=dag_size_limit, y=v1+fc+n, col sep=comma] {\data};
      \label{plot:rpp_btc:our}

      \addplot table [x=dag_size_limit, y=ref-fc16, col sep=comma] {\data};
      \label{plot:rpp_btc:fc16}

      \addplot table [x=dag_size_limit, y=ref-aft20, col sep=comma] {\data};
      \label{plot:rpp_btc:aft20}

      \nextgroupplot[title={$\gamma = 0.66$}]
      \alignyaxes

      \def\data{fig/rpp-for-dag-size-btc-alpha33-gamma66.csv}

      \addplot table [x=dag_size_limit, y=v1+fc+n, col sep=comma] {\data};

      \addplot table [x=dag_size_limit, y=ref-fc16, col sep=comma] {\data};

      \addplot table [x=dag_size_limit, y=ref-aft20, col sep=comma] {\data};

    \end{groupplot}
  \end{tikzpicture}
  \caption{
    Reward per progress of the optimal selfish mining policy against Bitcoin ($y$-axis) as a function of the BlockDAG size limit ($x$-axis, number of blocks).
    We compare our model (\ref{plot:rpp_btc:our}) to the non-generic models presented at FC\,'16 \cite{sapirshtein2016OptimalSelfish} (\ref{plot:rpp_btc:fc16}) and AFT\,'20 \cite{barzur2020EfficientMDP} (\ref{plot:rpp_btc:aft20}).
    %
    We set the attacker's relative hash rate $\alpha = 0.33$ and communication advantage $\gamma \in \{0.33, 0.66\}$ (left/right).
    On our model, we enable BlockDAG canonization and force the attacker to consider their own blocks.
    Line $y = 0.33$ represents honest behavior.
  }
  \label{fig:rpp_btc}
\end{figure}

%


==> fig/rpp-force-consider.tex <==
%
%
%
%
%
%
%

\begin{figure}[tbp]
  \raggedleft
  \def\data{fig/rpp-of-alpha.csv}
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        ylabels at=edge left,
        yticklabels at=edge left,
        horizontal sep=1ex,
      },
      width=0.59\textwidth,
      height=0.4\textwidth,
      %
      %
      %
      %
      legend cell align={left},
      legend style={at={(1.05,0.5)}, anchor=west, legend columns=1, style={draw=none}},
      grid=major,
      cycle list/Dark2, %
      cycle multiindex* list={
        Dark2\nextlist
        mark list* \nextlist %
      },
      ]

      \def\alignyaxes{
        \addplot[draw=none, forget plot] table [x=alpha, y expr = \thisrow{v1:ethereum_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
        \addplot[draw=none, forget plot] table [x=alpha, y expr = \thisrow{v1:ethereum_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
        \addplot[draw=none, forget plot] table [x=alpha, y expr = \thisrow{v1+fc:byzantium_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      }

      \nextgroupplot[title={Ethereum $|$ $\gamma = 0.33$}]
      \alignyaxes

      \addplot table [x=alpha, y expr = \thisrow{v1:ethereum_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:eth:rpp_alpha:fcoff}
      \addplot table [x=alpha, y expr = \thisrow{v1+fc:ethereum_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \label{plot:eth:rpp_alpha:fcon}

      \nextgroupplot[title={Ethereum $|$ $\gamma = 0.66$}]
      \alignyaxes

      \addplot table [x=alpha, y expr = \thisrow{v1:ethereum_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \addplot table [x=alpha, y expr = \thisrow{v1+fc:ethereum_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};

    \end{groupplot}
  \end{tikzpicture}
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        ylabels at=edge left,
        yticklabels at=edge left,
        horizontal sep=1ex,
      },
      width=0.59\textwidth,
      height=0.4\textwidth,
      %
      %
      %
      ytick={0, 0.05, 0.1, 0.15},
      yticklabels={0, 0.05, 0.1, 0.15},
      ymax=0.17,
      legend cell align={left},
      legend style={at={(1.05,0.5)}, anchor=west, legend columns=1, style={draw=none}},
      grid=major,
      cycle list/Dark2, %
      cycle multiindex* list={
        Dark2\nextlist
        mark list* \nextlist %
      },
      ]

      \nextgroupplot[title={Byzantium $|$ $\gamma = 0.33$}]

      \addplot table [x=alpha, y expr = \thisrow{v1:byzantium_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \addplot table [x=alpha, y expr = \thisrow{v1+fc:byzantium_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};

      \nextgroupplot[title={Byzantium $|$ $\gamma = 0.66$}]

      \addplot table [x=alpha, y expr = \thisrow{v1:byzantium_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \addplot table [x=alpha, y expr = \thisrow{v1+fc:byzantium_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};

    \end{groupplot}
  \end{tikzpicture}
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        ylabels at=edge left,
        yticklabels at=edge left,
        horizontal sep=1ex,
      },
      width=0.59\textwidth,
      height=0.4\textwidth,
      %
      %
      %
      ytick={0, 0.02, 0.04},
      yticklabels={0, 0.02, 0.04},
      ymax=0.059,
      scaled y ticks = false,
      legend cell align={left},
      legend style={at={(1.05,0.5)}, anchor=west, legend columns=1, style={draw=none}},
      grid=major,
      cycle list/Dark2, %
      cycle multiindex* list={
        Dark2\nextlist
        mark list* \nextlist %
      },
      ]

      \nextgroupplot[title={GhostDAG $|$ $\gamma = 0.33$}]

      \addplot table [x=alpha, y expr = \thisrow{v1:ghostdag_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \addplot table [x=alpha, y expr = \thisrow{v1+fc:ghostdag_3:gamma33:dsl6} - \thisrow{alpha}, col sep=comma] {\data};

      \nextgroupplot[title={GhostDAG $|$ $\gamma = 0.66$}]

      \addplot table [x=alpha, y expr = \thisrow{v1:ghostdag_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};
      \addplot table [x=alpha, y expr = \thisrow{v1+fc:ghostdag_3:gamma66:dsl6} - \thisrow{alpha}, col sep=comma] {\data};

    \end{groupplot}
  \end{tikzpicture}
  \caption{
    Surplus of the optimal policy ($y$-axis, reward per progress minus $\alpha$) as a function of the attacker's relative hash rate $\alpha$ ($x$-axis).
    We compare our generic model \textbf{with} (\ref{plot:eth:rpp_alpha:fcon}) and \textbf{without} (\ref{plot:eth:rpp_alpha:fcoff}) \textbf{forcing the attacker to consider their own blocks}.
    We report the results for Ethereum (top), its Byzantium upgrade (middle), and GhostDAG (bottom); the other protocols, Bitcoin and Parallel Proof-of-Work, are not sensitive to this optimization.
    Note the different scales on the $y$-axis and see Figure~\ref{fig:rpp_all} for comparing results across protocols.
    %
    We set communication advantage $\gamma \in \{0.33, 0.66\}$ (left/right) and limit the BlockDAG to at most 6 blocks.
    Line $y = 0$ represents honest behavior.
  }
  \label{fig:rpp_fc}
\end{figure}

%


==> fig/spec-api.tex <==
\begin{figure}[tbp]
  \centering
  \begin{tikzpicture}[>=stealth]

    \newcommand\Section[3]{
      \node[align=center, font=\bfseries] (a) {\strut#2\strut};
      \node[align=center, anchor=north, font=\ttfamily] at (a.south) (b) {\strut#3};
      \node[fit=(a) (b), draw, rounded corners, dashed, outer sep=1pt] (#1) {};
    }

    \begin{scope}

      \begin{scope}[xshift=-.106\linewidth]
        \Section{wa}{write\\access}{append(*)}
      \end{scope}

      \begin{scope}[xshift=.106\linewidth]
        \Section{ra}{read\\access}{parents(b)\\children(b)\\miner\_of(b)\\genesis\\G}
      \end{scope}

      \node[fit=(wa) (ra)] (bdi) {};

      \node[font=\large\bfseries] (bdl) at ([yshift = 5ex] bdi.north) {BlockDAG\strut};

      \node[fit=(wa) (ra) (bdl), draw, rounded corners, outer sep=1pt, inner sep=4pt] (bd) {};

    \end{scope}

    \begin{scope}[xshift=.55\linewidth]

      \begin{scope}[xshift=-.11\linewidth]
        \Section{si}{simulation\\interface}{init()\\update(b)\\mining()}
      \end{scope}

      \begin{scope}[xshift=.11\linewidth]
        \Section{oi}{observation\\interface}{history()\\coinbase(b)\\progress(b)}
      \end{scope}

      \node[fit=(si) (oi)] (psi) {};

      \node[font=\large\bfseries] (psl) at ([yshift = 5ex] psi.north) {Protocol Specification\strut};
      \node[font=\bfseries, below=-4pt] at (psl.south) {``miner''};

      \node[font=\bfseries] (ls) at ([yshift=-7ex] psi.south) {local state};

      \draw[->] (si) -- node[anchor=east] {modifies} (ls);
      \draw[->] (oi) -- node[anchor=west] {reads} (ls);

      \node[fit=(si) (oi) (psl) (ls), draw, rounded corners, outer sep=1pt, inner sep=4pt] (ps) {};

    \end{scope}

    \node[font=\bfseries] (pd) at ([yshift=-8ex] ps.south) {Protocol Designer\strut};
    \node[font=\bfseries] (e) at (bd.south |- pd) {Environment\strut};
    %

    \node[fit=(bd.north east) (ps.south west)] (sep) {};
    \def\psicolor{Set1-A} %
    \draw[\psicolor, rounded corners=2pt, pattern=north east lines, pattern color=\psicolor]
      ([xshift=-10pt] sep.north) rectangle ([xshift=-2pt, yshift=4pt] sep.south |- e.south);
    \node[font=\bfseries, above, \psicolor] at ([xshift=-7pt] sep.north) {Protocol Specification Interface};

    \draw[->] (pd) -- node[anchor=west] {implements} (ps);

    \draw[ultra thick, white] (e) to[bend left=10] (wa); %
    \draw[->] (e) to[bend left=10] node[pos=0.25, anchor=east] {has} (wa);

    \draw[ultra thick, white] (e) to[bend right=10] (ra); %
    \draw[->] (e) to[bend right=10] node[pos=0.5, anchor=west] {has} (ra);

    \draw[ultra thick, white] (e) to[bend right=10] (ps); %
    \draw[->] (e) to[bend right=10] node[pos=0.35, anchor=north] {calls} (ps);

    \draw[ultra thick, white] (si) -- (ra.east |- si); %
    \draw[->] (si) -- node[pos=0.33, anchor=south] {has} (ra.east |- si);

  \end{tikzpicture}
  \caption{
    The protocol designer specifies the protocol according to the protocol specification interface (Section~\ref{sec:spec:api}).
    Our tooling (the environment) derives an MDP and searches the optimal policy for selfish mining (Section~\ref{sec:mdp}).
  }
  \label{fig:spec_api}
\end{figure}


==> fig/state-btc.tex <==
\begin{figure}
  \centering
  \pgfdeclarelayer{pattern}
  \pgfdeclarelayer{arrowbg}
  \pgfdeclarelayer{blockbg}
  \pgfdeclarelayer{arrow}
  \pgfsetlayers{pattern, arrowbg, arrow, blockbg, main}
  \tikzstyle{withheld}=[pattern=grid, pattern color=Set1-A!50]
  \tikzstyle{ignored}=[pattern=north west lines, pattern color=Set1-B!60]
  \tikzstyle{visible}=[pattern=north east lines, pattern color=Set1-C!40]
  \begin{tikzpicture}[x=2cm]
    \ifx\theblockid\undefined
      \newcounter{blockid}
    \else
      \setcounter{blockid}{0}
    \fi
    \newcommand{\block}[3]{
      \def\where{#1}
      \def\miner{#2}
      \def\edges{#3}
      \def\label{$\theblockid \mid \miner$}

      \node[draw, fill=white, rounded corners=2pt] at (\where) {\label};
      \begin{pgfonlayer}{blockbg}
        \node[draw, white, ultra thick, rounded corners=2pt] (b\theblockid) at (\where) {\label};
      \end{pgfonlayer}

      \begin{pgfonlayer}{arrow}
        \draw[->, >=stealth] (b\theblockid) \edges;
      \end{pgfonlayer}

      \begin{pgfonlayer}{arrowbg}
        \draw[->, ultra thick, >=stealth, shorten >=-1.5pt, white] (b\theblockid) \edges;
      \end{pgfonlayer}

      \stepcounter{blockid}
    }

    \begin{scope}[drop shadow={fill=white, shadow scale=1.1}]
      \block{0, 0.5}{g}{} %
      \block{1, 1}{d}{edge (b0)} %
      \block{1, 0}{a}{edge (b0)} %
      \block{2, 1}{d}{edge (b1)} %
      \block{2, 0}{a}{edge (b2)} %
      \block{3, 1}{d}{edge (b3)} %
      \block{3, 0}{a}{edge (b4)} %
      \block{4, 0}{a}{edge (b6)} %
    \end{scope}

    \begin{pgfonlayer}{pattern}
      %
      \node[rounded corners, withheld, fit=(b6) (b7)] {};

      %
      \node[rounded corners, ignored, fit=(b1) (b5)] {};

      %
      \node[rounded corners, visible, fit=(b0) (b3) (b4)] {};
    \end{pgfonlayer}
  \end{tikzpicture}

  \tikzstyle{area}=[minimum width=4.3ex, minimum height=2.5ex, rounded corners=3pt]
  \begin{tikzpicture}
    \def\colsep{1em}
    \matrix[row sep=-4pt] {
      \node[right, font=\bfseries] {Blocks:}; &[\colsep]
        \node[]{$g$\strut}; & \node[right] {genesis\strut}; &[\colsep]
          \node[]{$d$\strut}; & \node[right] {defender\strut}; &[\colsep]
            \node[]{$a$\strut}; & \node[right] {attacker\strut}; \\
      \node[right, font=\bfseries] {Masks:}; &[\colsep]
        \node[area, withheld]{}; & \node[right] {withheld\strut}; &[\colsep]
          \node[area, ignored]{}; & \node[right] {ignored\strut}; &[\colsep]
            \node[area, visible]{}; & \node[right] {visible\strut}; \\
      };
  \end{tikzpicture}
  \caption{
    Example state for the Bitcoin protocol.
    Vertices are blocks and arrows indicate parents.
    The available actions are \texttt{Consider(1)}, \texttt{Release(6)}, and \texttt{Continue}.
    Block 5 was just mined; it will become visible during the next \texttt{Continue} action.
    To emulate the traditional \emph{Match} action, the attacker would \texttt{Release(6)} and then \texttt{Continue}.
    To emulate the \emph{Override} action, the attacker would \texttt{Release(6)}, \texttt{Release(7)}, and then \texttt{Continue}.
  }
  \label{fig:state_btc}
\end{figure}


==> fig/state-space-size-btc.tex <==
%
%
%
%
%
%

\begin{figure}[tbp]
  \centering
  \def\data{fig/state-space-size-btc.csv}
  \begin{tikzpicture}
    \begin{axis}[
      width=0.7\textwidth,
      height=0.5\textwidth,
      %
      xtick=data,
      xmax=11.99, %
      %
      ymode=log,
      legend cell align={left},
      legend style={at={(1.05,0.5)}, anchor=west, legend columns=1, style={draw=none}},
      grid=major,
      cycle list/Dark2, %
      cycle multiindex* list={
        Dark2\nextlist
        mark list* \nextlist %
      },
      ]

      %
      \addplot[draw=none, forget plot] table [x=dag_size_limit, y=ref-fc16, col sep=comma, draw=none] {\data};

      \addlegendimage{empty legend}
      \addlegendentry[yshift=5pt]{\strut}
      \addlegendimage{empty legend}
      \addlegendentry[xshift=-21pt, yshift=5pt, overlay]{\textbf{Our Generic Models}}

      \addplot table [x=dag_size_limit, y=v1, col sep=comma] {\data};
      \label{plot:sss_btc:baseline}
      \addlegendentry{No Optimization}

      \addplot table [x=dag_size_limit, y=v1+n, col sep=comma] {\data};
      \label{plot:sss_btc:canon}
      \addlegendentry{Canonization}

      \addplot table [x=dag_size_limit, y=v1+fc, col sep=comma] {\data};
      \label{plot:sss_btc:consider}
      \addlegendentry{Force Consider}

      \addplot table [x=dag_size_limit, y=v1+fc+n, col sep=comma] {\data};
      \label{plot:sss_btc:canon_consider}
      \addlegendentry{Both Optimizations}

      \addlegendimage{empty legend}
      \addlegendentry[yshift=5pt]{\strut}
      \addlegendimage{empty legend}
      \addlegendentry[xshift=-20pt, yshift=5pt, overlay]{\textbf{Non-Generic Models}}

      \addplot table [x=dag_size_limit, y=ref-fc16, col sep=comma] {\data};
      \label{plot:sss_btc:reference}
      \addlegendentry{FC\,'16\cite{sapirshtein2016OptimalSelfish}}

      \addplot table [x=dag_size_limit, y=ref-aft20, col sep=comma] {\data};
      \label{plot:sss_btc:reference}
      \addlegendentry{AFT\,'20\cite{barzur2020EfficientMDP}}
    \end{axis}
  \end{tikzpicture}
  \caption{
    Number of states of the Bitcoin MDP ($y$-axis) as a function of the BlockDAG's size limit ($x$-axis, number of blocks).
    We compare our model with optimizations turned on and off and add the traditional non-generic models~\cite{sapirshtein2016OptimalSelfish, barzur2020EfficientMDP} as a reference.
  }
  \label{fig:sss_btc}
\end{figure}

%


==> fig/state.tex <==
\begin{figure}
  \centering
  \pgfdeclarelayer{pattern}
  \pgfdeclarelayer{arrowbg}
  \pgfdeclarelayer{blockbg}
  \pgfdeclarelayer{arrow}
  \pgfsetlayers{pattern, arrowbg, arrow, blockbg, main}
  \tikzstyle{withheld}=[pattern=grid, pattern color=Set1-A!50]
  \tikzstyle{ignored}=[pattern=north west lines, pattern color=Set1-B!60]
  \tikzstyle{visible}=[pattern=north east lines, pattern color=Set1-C!40]
  \begin{tikzpicture}[x=2cm]
    \ifx\theblockid\undefined
      \newcounter{blockid}
    \else
      \setcounter{blockid}{0}
    \fi
    \newcommand{\block}[3]{
      \def\where{#1}
      \def\miner{#2}
      \def\edges{#3}
      \def\label{$\theblockid \mid \miner$}

      \node[draw, fill=white, rounded corners=2pt] at (\where) {\label};
      \begin{pgfonlayer}{blockbg}
        \node[draw, white, ultra thick, rounded corners=2pt] (b\theblockid) at (\where) {\label};
      \end{pgfonlayer}

      \begin{pgfonlayer}{arrow}
        \draw[->, >=stealth] (b\theblockid) \edges;
      \end{pgfonlayer}

      \begin{pgfonlayer}{arrowbg}
        \draw[->, ultra thick, >=stealth, shorten >=-1.5pt, white] (b\theblockid) \edges;
      \end{pgfonlayer}

      \stepcounter{blockid}
    }

    \begin{scope}[drop shadow={fill=white, shadow scale=1.1}]
      \block{0, 1}{g}{} %
      \block{1, 1}{d}{edge (b0)} %
      \block{1, 2}{a}{edge (b0)} %
      \block{2, 1}{d}{edge (b1)} %
      \block{2, 0}{a}{edge (b1)} %
      \block{3, 1}{d}{edge (b3) edge (b2)} %
      \block{3, 2}{a}{edge (b4) edge (b2)} %
      \block{4, 2}{a}{edge (b6)} %
      \block{4, 1}{d}{edge (b5) edge (b4)} %
    \end{scope}

    \begin{pgfonlayer}{pattern}
      %
      \node[rounded corners, withheld, fit=(b6) (b7)] {};

      %
      \node[rounded corners, ignored, fit=(b3) (b5) (b8)] {};

      %
      \node[name=visible0, fit=(b0) (b1) (b2) (b3)] {};
      \node[name=visible1, fit=(b0) (b5) (b4)] {};
      \path[rounded corners, visible]
        (visible0.south east) rectangle (visible0.north west)
        (visible1.south east) rectangle (visible1.north west);
    \end{pgfonlayer}
  \end{tikzpicture}

  \tikzstyle{area}=[minimum width=4.3ex, minimum height=2.5ex, rounded corners=3pt]
  \begin{tikzpicture}
    \def\colsep{1em}
    \matrix[row sep=-4pt] {
      \node[right, font=\bfseries] {Blocks:}; &[\colsep]
        \node[]{$g$\strut}; & \node[right] {genesis\strut}; &[\colsep]
          \node[]{$d$\strut}; & \node[right] {defender\strut}; &[\colsep]
            \node[]{$a$\strut}; & \node[right] {attacker\strut}; \\
      \node[right, font=\bfseries] {Masks:}; &[\colsep]
        \node[area, withheld]{}; & \node[right] {withheld\strut}; &[\colsep]
          \node[area, ignored]{}; & \node[right] {ignored\strut}; &[\colsep]
            \node[area, visible]{}; & \node[right] {visible\strut}; \\
      };
  \end{tikzpicture}
  \caption{
    Example state.
    Vertices are blocks and arrows indicate parents.
    The available actions are \texttt{Release(6)}, \texttt{Consider(3)}, and \texttt{Continue}.
    Block 8 was just mined; it will become visible during the next \texttt{Continue} action.
  }
  \label{fig:state}
\end{figure}

